Bellman systems with mean field dependent dynamics

We deal with nonlinear elliptic and parabolic systems that are the Bellman like systems associated to stochastic differential games with mean field dependent dynamics. The key novelty of the paper is that we allow heavily mean field dependent dynamics. This in particular leads to a system of PDE's with critical growth, for which it is rare to have an existence and/or regularity result. In the paper, we introduce a structural assumptions that cover many cases in stochastic differential games with mean filed dependent dynamics for which we are able to establish the existence of a weak solution. In addition, we present here a completely new method for obtaining the maximum/minimum principles for systems with critical growths, which is a starting point for further existence and also qualitative analysis.

==> (inline-ps-0) <==
userdict begin /bop-hook{gsave
       /inch {72 mul} def
       /Helvetica findfont 8 scalefont setfont
       0.0 setgray
       400 20 moveto ($LaTeX: \number\year/\number\month/\number\day\ $) show
      grestore}def end
